Scaling of level statistics at the metal-insulator transition

Using the Anderson model for disordered systems the fluctuations in electron spectra near the metal--insulator transition were numerically calculated for lattices of sizes up to 28 x 28 x 28 sites. The results show a finite--size scaling of both the level spacing distribution and the variance of number of states in a given energy interval, that allows to locate the critical point and to determine the critical exponent of the localization length.

==> (inline-0) <==
\begin{picture}(5.9,4.4)
\put(-0.2,-0.2){
%%\input{plot1}
%%------------------------------------------------
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(779,512)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(695.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,207){\makebox(0,0)[r]{$0.2$}}
\put(695.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{$0.4$}}
\put(695.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,395){\makebox(0,0)[r]{$0.6$}}
\put(695.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,489){\makebox(0,0)[r]{$0.8$}}
\put(695.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,68){\makebox(0,0){1}}
\put(344.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,68){\makebox(0,0){2}}
\put(468.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591,68){\makebox(0,0){3}}
\put(591.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){4}}
\put(715.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(220.0,489.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(67,301){\makebox(0,0){$P(s)$}}
\put(467,23){\makebox(0,0){$s$}}
\put(529,231){\makebox(0,0)[l]{$L=6$}}
\put(480,447){\makebox(0,0)[l]{$W$}}
\put(480,404){\makebox(0,0)[l]{12}}
\put(480,367){\makebox(0,0)[l]{16.5}}
\put(480,329){\makebox(0,0)[l]{20}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(471,404){\vector(-1,0){112}}
\put(471,367){\vector(-1,0){106}}
\put(471,329){\vector(-1,0){106}}
\put(220,134){\usebox{\plotpoint}}
\put(220.0,134.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(226.0,134.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(226.0,175.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(232.0,175.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(232.0,217.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(239.0,217.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(239.0,254.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(245.0,254.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(245.0,286.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(251.0,286.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(251.0,320.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(257.0,320.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(257.0,351.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(263.0,351.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(263.0,378.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(270.0,378.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(270.0,403.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(276.0,403.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(276.0,424.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(282.0,424.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(282.0,439.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(288.0,439.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(288.0,456.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(294.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,458.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(300.0,458.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(300.0,465.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(307.0,462.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(313.0,462.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(313.0,470.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(325.0,455.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(325.0,455.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(331.0,451.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.0,451.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(338.0,441.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(338.0,441.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(344.0,423.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(344.0,423.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(350.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,420.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(356.0,395.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(356.0,395.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(362.0,384.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(362.0,384.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(369.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(369.0,372.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(375.0,356.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(375.0,356.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(381.0,344.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(381.0,344.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(387.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(387.0,325.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(393.0,309.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(393.0,309.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(399.0,295.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(399.0,295.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(406.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(406.0,277.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(412.0,265.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(412.0,265.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(418.0,251.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(418.0,251.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(424.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(424.0,244.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(430.0,231.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(430.0,231.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(437.0,217.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(437.0,217.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(443.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(443.0,209.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(449.0,199.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,199.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(455.0,187.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(455.0,187.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(461.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(461.0,182.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(468.0,173.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(468.0,173.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(474.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(480.0,161.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(480.0,161.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(486.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,159.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(492.0,149.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(498.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,147.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(505.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(511.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,141.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(517.0,136.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(517.0,136.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(523.0,135.0){\usebox{\plotpoint}}
\put(523.0,135.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(529.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(529.0,131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(536.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(542.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,127.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(548.0,126.0){\usebox{\plotpoint}}
\put(548.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(554.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,122.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(560.0,122.0){\usebox{\plotpoint}}
\put(560.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(567.0,122.0){\usebox{\plotpoint}}
\put(567.0,122.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(573.0,121.0){\usebox{\plotpoint}}
\put(573.0,121.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(579.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(579.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(585.0,118.0){\usebox{\plotpoint}}
\put(585.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(591.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.0,117.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(604.0,116.0){\usebox{\plotpoint}}
\put(604.0,116.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(622.0,115.0){\usebox{\plotpoint}}
\put(622.0,115.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(647.0,114.0){\usebox{\plotpoint}}
\put(647.0,114.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(690.0,113.0){\usebox{\plotpoint}}
\put(690.0,113.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,138){\usebox{\plotpoint}}
\put(220.0,138.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(226.0,138.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(226.0,188.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(232.0,188.0){\rule[-0.400pt]{0.800pt}{11.563pt}}
\put(232.0,236.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(239.0,236.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(239.0,279.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(245.0,279.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(245.0,319.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(251.0,319.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(251.0,352.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(257.0,352.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(257.0,385.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(263.0,385.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(263.0,411.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(270.0,411.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(270.0,433.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(276.0,433.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(276.0,453.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(282.0,453.0){\usebox{\plotpoint}}
\put(282.0,455.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(288.0,455.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(288.0,478.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(294.0,474.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(294.0,474.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(300.0,474.0){\usebox{\plotpoint}}
\put(300.0,475.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(313.0,463.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(313.0,463.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(319.0,452.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(319.0,452.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(325.0,440.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(325.0,440.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(331.0,427.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(331.0,427.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(338.0,415.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(338.0,415.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(344.0,402.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(344.0,402.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(350.0,386.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(350.0,386.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(356.0,371.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(356.0,371.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(362.0,347.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(362.0,347.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(369.0,335.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(369.0,335.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(375.0,322.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(375.0,322.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(381.0,308.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(381.0,308.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(387.0,300.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(387.0,300.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(393.0,286.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(393.0,286.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(399.0,266.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(399.0,266.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(406.0,262.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(406.0,262.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(412.0,250.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(412.0,250.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(418.0,236.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(418.0,236.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(424.0,223.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(424.0,223.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(430.0,216.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(430.0,216.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(437.0,208.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(437.0,208.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(443.0,201.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(443.0,201.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(449.0,196.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(449.0,196.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(455.0,187.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(455.0,187.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(461.0,183.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(461.0,183.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(468.0,174.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(468.0,174.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(474.0,171.0){\usebox{\plotpoint}}
\put(474.0,171.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(480.0,165.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(480.0,165.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(486.0,161.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(486.0,161.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(492.0,153.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(492.0,153.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(498.0,148.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(498.0,148.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(505.0,146.0){\usebox{\plotpoint}}
\put(505.0,146.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(511.0,145.0){\usebox{\plotpoint}}
\put(511.0,145.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(517.0,142.0){\usebox{\plotpoint}}
\put(517.0,142.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(523.0,140.0){\usebox{\plotpoint}}
\put(523.0,140.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(529.0,137.0){\usebox{\plotpoint}}
\put(529.0,137.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(548.0,133.0){\usebox{\plotpoint}}
\put(548.0,133.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(554.0,130.0){\usebox{\plotpoint}}
\put(554.0,130.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(567.0,125.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(567.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(573.0,125.0){\usebox{\plotpoint}}
\put(573.0,126.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(579.0,124.0){\usebox{\plotpoint}}
\put(579.0,124.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(585.0,124.0){\usebox{\plotpoint}}
\put(585.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(591.0,122.0){\usebox{\plotpoint}}
\put(591.0,122.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(597.0,122.0){\usebox{\plotpoint}}
\put(597.0,123.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(604.0,121.0){\usebox{\plotpoint}}
\put(604.0,121.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(610.0,120.0){\usebox{\plotpoint}}
\put(610.0,120.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(622.0,119.0){\usebox{\plotpoint}}
\put(622.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(628.0,118.0){\usebox{\plotpoint}}
\put(628.0,118.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(641.0,117.0){\usebox{\plotpoint}}
\put(641.0,117.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(653.0,116.0){\usebox{\plotpoint}}
\put(653.0,116.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(672.0,115.0){\usebox{\plotpoint}}
\put(672.0,115.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(696.0,115.0){\usebox{\plotpoint}}
\put(696.0,116.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(703.0,115.0){\usebox{\plotpoint}}
\put(703.0,115.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(709.0,114.0){\usebox{\plotpoint}}
\put(709.0,114.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,147){\usebox{\plotpoint}}
\put(220.0,147.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(226.0,147.0){\rule[-0.600pt]{1.200pt}{14.454pt}}
\put(226.0,207.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(232.0,207.0){\rule[-0.600pt]{1.200pt}{14.454pt}}
\put(232.0,267.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(239.0,267.0){\rule[-0.600pt]{1.200pt}{12.768pt}}
\put(239.0,320.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(245.0,320.0){\rule[-0.600pt]{1.200pt}{12.768pt}}
\put(245.0,373.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(251.0,373.0){\rule[-0.600pt]{1.200pt}{5.541pt}}
\put(251.0,396.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(257.0,396.0){\rule[-0.600pt]{1.200pt}{7.468pt}}
\put(257.0,427.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(263.0,427.0){\rule[-0.600pt]{1.200pt}{6.504pt}}
\put(263.0,454.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(270.0,454.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(270.0,467.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(276.0,467.0){\usebox{\plotpoint}}
\put(276.0,469.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(282.0,469.0){\usebox{\plotpoint}}
\put(282.0,470.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(288.0,470.0){\rule[-0.600pt]{1.200pt}{2.168pt}}
\put(288.0,479.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(294.0,469.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(294.0,469.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(300.0,456.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(300.0,456.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(307.0,455.0){\usebox{\plotpoint}}
\put(307.0,455.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(313.0,443.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(313.0,443.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(319.0,416.0){\rule[-0.600pt]{1.200pt}{6.504pt}}
\put(319.0,416.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(325.0,411.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(325.0,411.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(331.0,399.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(331.0,399.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(338.0,375.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(338.0,375.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(344.0,365.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(344.0,365.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(350.0,357.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(350.0,357.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(356.0,339.0){\rule[-0.600pt]{1.200pt}{4.336pt}}
\put(356.0,339.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(362.0,318.0){\rule[-0.600pt]{1.200pt}{5.059pt}}
\put(362.0,318.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(369.0,315.0){\usebox{\plotpoint}}
\put(369.0,315.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(375.0,303.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(375.0,303.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(381.0,288.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\put(381.0,288.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(387.0,276.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(387.0,276.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(393.0,260.0){\rule[-0.600pt]{1.200pt}{3.854pt}}
\put(393.0,260.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(399.0,253.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(399.0,253.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(406.0,250.0){\usebox{\plotpoint}}
\put(406.0,250.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(412.0,239.0){\rule[-0.600pt]{1.200pt}{2.650pt}}
\put(412.0,239.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(418.0,235.0){\usebox{\plotpoint}}
\put(418.0,235.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(424.0,215.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(424.0,215.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(437.0,207.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(437.0,207.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(443.0,198.0){\rule[-0.600pt]{1.200pt}{2.168pt}}
\put(443.0,198.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(449.0,193.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(449.0,193.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(455.0,185.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(455.0,185.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(461.0,180.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(461.0,180.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(468.0,173.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(468.0,173.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(474.0,172.0){\usebox{\plotpoint}}
\put(474.0,172.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(480.0,167.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(480.0,167.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(486.0,160.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(486.0,160.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(492.0,156.0){\usebox{\plotpoint}}
\put(492.0,156.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(498.0,156.0){\usebox{\plotpoint}}
\put(498.0,157.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(505.0,149.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(505.0,149.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(511.0,149.0){\usebox{\plotpoint}}
\put(511.0,150.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(517.0,146.0){\usebox{\plotpoint}}
\put(517.0,146.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(529.0,141.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(529.0,141.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(536.0,140.0){\usebox{\plotpoint}}
\put(536.0,140.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(542.0,139.0){\usebox{\plotpoint}}
\put(542.0,139.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(548.0,138.0){\usebox{\plotpoint}}
\put(548.0,138.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(554.0,135.0){\usebox{\plotpoint}}
\put(554.0,135.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(560.0,133.0){\usebox{\plotpoint}}
\put(560.0,133.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(567.0,131.0){\usebox{\plotpoint}}
\put(567.0,131.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(579.0,128.0){\usebox{\plotpoint}}
\put(579.0,128.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(585.0,128.0){\usebox{\plotpoint}}
\put(585.0,129.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(591.0,128.0){\usebox{\plotpoint}}
\put(591.0,128.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(597.0,125.0){\usebox{\plotpoint}}
\put(597.0,125.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(610.0,124.0){\usebox{\plotpoint}}
\put(610.0,124.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(616.0,121.0){\usebox{\plotpoint}}
\put(616.0,121.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(628.0,120.0){\usebox{\plotpoint}}
\put(628.0,120.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(635.0,120.0){\usebox{\plotpoint}}
\put(635.0,121.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(641.0,120.0){\usebox{\plotpoint}}
\put(641.0,120.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(647.0,119.0){\usebox{\plotpoint}}
\put(647.0,119.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(659.0,118.0){\usebox{\plotpoint}}
\put(659.0,118.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(666.0,117.0){\usebox{\plotpoint}}
\put(666.0,117.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(678.0,117.0){\usebox{\plotpoint}}
\put(678.0,118.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(684.0,116.0){\usebox{\plotpoint}}
\put(684.0,116.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(703.0,116.0){\usebox{\plotpoint}}
\put(703.0,117.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(709.0,116.0){\usebox{\plotpoint}}
\put(709.0,116.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.17,482){\rule{0.400pt}{1.500pt}}
\multiput(247.17,485.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(250.59,476.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(249.17,479.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(255.59,461.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(254.17,464.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(260.59,448.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(259.17,450.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(265.59,435.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(264.17,437.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(270.59,422.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(269.17,424.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(275.59,409.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(274.17,411.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(280.59,397.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(279.17,399.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(285.59,386.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(284.17,388.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(290.59,375.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(289.17,377.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(295.59,365.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(294.17,367.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(300.59,355.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(299.17,357.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(305.59,345.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(304.17,347.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(310.59,336.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(309.17,338.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(315.59,327.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(314.17,329.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(320.59,318.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(319.17,320.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(325.59,310.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(324.17,312.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(330.59,303.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(329.17,304.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(335.59,295.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(334.17,297.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(340.59,288.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(339.17,289.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(345.59,281.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(344.17,282.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(350.59,274.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(349.17,275.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(355.59,268.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(354.17,269.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(360.59,262.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(359.17,263.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(365.59,256.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(364.17,257.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(370.59,250.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(369.17,251.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(375.00,245.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(375.00,246.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.00,240.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(380.00,241.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(385.00,235.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(385.00,236.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,230.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(390.00,231.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(395.00,225.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(395.00,226.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(400.00,221.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(400.00,222.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,216.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(405.00,217.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(410.00,212.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(410.00,213.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(415.00,208.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(415.00,209.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(420.00,204.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(420.00,205.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(425.00,201.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(425.00,202.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(430.00,197.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(430.00,198.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(435.00,194.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(435.00,195.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(440.00,190.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(440.00,191.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(445.00,187.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(445.00,188.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(450.00,184.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(450.00,185.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(455,181.17){\rule{1.100pt}{0.400pt}}
\multiput(455.00,182.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(460.00,179.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(460.00,180.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(465.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(465.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(470,173.17){\rule{1.100pt}{0.400pt}}
\multiput(470.00,174.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(475.00,171.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(475.00,172.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(480,168.17){\rule{1.100pt}{0.400pt}}
\multiput(480.00,169.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(485,166.17){\rule{1.100pt}{0.400pt}}
\multiput(485.00,167.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(490,164.17){\rule{1.100pt}{0.400pt}}
\multiput(490.00,165.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(495,162.17){\rule{1.100pt}{0.400pt}}
\multiput(495.00,163.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(500,160.17){\rule{1.100pt}{0.400pt}}
\multiput(500.00,161.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(505,158.17){\rule{1.100pt}{0.400pt}}
\multiput(505.00,159.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(510,156.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,157.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,154.67){\rule{1.204pt}{0.400pt}}
\multiput(515.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(520,153.17){\rule{1.100pt}{0.400pt}}
\multiput(520.00,154.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(525,151.17){\rule{1.100pt}{0.400pt}}
\multiput(525.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(530,149.67){\rule{1.204pt}{0.400pt}}
\multiput(530.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,148.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,149.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,146.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,147.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(545,145.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550,144.17){\rule{1.100pt}{0.400pt}}
\multiput(550.00,145.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(555,142.67){\rule{1.204pt}{0.400pt}}
\multiput(555.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560,141.67){\rule{1.204pt}{0.400pt}}
\multiput(560.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(565,140.67){\rule{1.204pt}{0.400pt}}
\multiput(565.00,141.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570,139.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,138.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,139.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,137.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,138.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,136.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,135.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,134.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,135.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600,133.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(605,132.67){\rule{1.204pt}{0.400pt}}
\multiput(605.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(610,131.67){\rule{1.204pt}{0.400pt}}
\multiput(610.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(620,130.67){\rule{1.204pt}{0.400pt}}
\multiput(620.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(625,129.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(630,128.67){\rule{1.204pt}{0.400pt}}
\multiput(630.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(615.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(640,127.67){\rule{1.204pt}{0.400pt}}
\multiput(640.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(635.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(650,126.67){\rule{1.204pt}{0.400pt}}
\multiput(650.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(655,125.67){\rule{1.204pt}{0.400pt}}
\multiput(655.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(645.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(665,124.67){\rule{1.204pt}{0.400pt}}
\multiput(665.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(660.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(675,123.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(670.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(690,122.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(680.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(700,121.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695.0,123.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(705.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(219.17,113.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(225.59,143.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(224.17,143.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(230.59,172.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(229.17,172.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(235.59,201.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(234.17,201.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(240.59,230.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(239.17,230.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(245.59,257.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(244.17,257.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(250.59,284.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(249.17,284.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(255.59,309.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(254.17,309.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(260.59,333.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(259.17,333.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(265.59,355.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(264.17,355.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(270.59,375.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(269.17,375.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(275.59,394.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(274.17,394.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(280.59,411.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(279.17,411.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(285.59,425.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(284.17,425.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(290.59,438.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(289.17,438.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(295.59,448.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(294.17,448.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(300.59,457.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(299.17,457.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(305.00,463.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(305.00,462.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(310.00,467.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(310.00,466.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(320,468.67){\rule{1.204pt}{0.400pt}}
\multiput(320.00,469.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(325.00,467.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(325.00,468.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.00,464.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(330.00,465.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.59,458.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(334.17,459.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(340.59,452.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(339.17,453.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(345.59,444.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(344.17,446.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(350.59,435.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(349.17,437.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(355.59,425.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(354.17,427.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(360.59,414.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(359.17,416.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(365.59,402.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(364.17,404.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(370.59,390.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(369.17,392.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(375.59,378.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(374.17,380.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(380.59,365.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(379.17,367.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(385.59,351.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(384.17,354.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(390.59,338.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(389.17,340.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(395.59,325.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(394.17,327.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(400.59,312.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(399.17,314.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(405.59,299.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(404.17,301.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(410.59,286.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(409.17,288.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(415.59,273.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(414.17,275.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(420.59,261.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(419.17,263.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(425.59,250.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(424.17,252.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(430.59,239.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(429.17,241.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(435.59,229.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(434.17,231.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(440.59,219.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(439.17,221.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(445.59,209.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(444.17,211.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(450.59,200.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(449.17,202.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(455.59,192.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(454.17,194.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(460.59,184.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(459.17,186.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(465.59,177.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(464.17,178.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(470.59,170.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(469.17,171.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(475.59,164.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(474.17,165.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(480.00,159.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(480.00,160.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(485.00,154.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(485.00,155.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,149.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(490.00,150.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(495.00,145.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(495.00,146.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(500.00,141.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,142.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,137.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(505.00,138.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(510.00,134.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(510.00,135.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(515,131.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,132.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(520.00,129.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(520.00,130.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(525,126.17){\rule{1.100pt}{0.400pt}}
\multiput(525.00,127.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(530,124.67){\rule{1.204pt}{0.400pt}}
\multiput(530.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,123.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,124.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,121.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(545,120.17){\rule{1.100pt}{0.400pt}}
\multiput(545.00,121.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(550,118.67){\rule{1.204pt}{0.400pt}}
\multiput(550.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(555,117.67){\rule{1.204pt}{0.400pt}}
\multiput(555.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(315.0,470.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(565,116.67){\rule{1.204pt}{0.400pt}}
\multiput(565.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570,115.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(580,114.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575.0,116.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(595,113.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,114.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625,112.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,113.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600.0,114.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(630.0,113.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\end{picture}
}
\end{picture}
\end{minipage}
\hfill
\begin{minipage}[t]{5.9cm}
\begin{picture}(5.9,4.4)
\put(-0.5,-0.2){
%%\input{plot2}
%%-------------------------------------------------
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(779,512)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(695.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,207){\makebox(0,0)[r]{$0.2$}}
\put(695.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{$0.4$}}
\put(695.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,395){\makebox(0,0)[r]{$0.6$}}
\put(695.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,489){\makebox(0,0)[r]{$0.8$}}
\put(695.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,68){\makebox(0,0){1}}
\put(344.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,68){\makebox(0,0){2}}
\put(468.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591,68){\makebox(0,0){3}}
\put(591.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){4}}
\put(715.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(220.0,489.0){\rule[-0.200pt]{119.245pt}{0.400pt}}
\put(67,301){\makebox(0,0){$P(s)$}}
\put(467,23){\makebox(0,0){$s$}}
\put(529,231){\makebox(0,0)[l]{$L=28$}}
\put(480,447){\makebox(0,0)[l]{$W$}}
\put(480,404){\makebox(0,0)[l]{12}}
\put(480,367){\makebox(0,0)[l]{16.5}}
\put(480,329){\makebox(0,0)[l]{20}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(471,404){\vector(-1,0){106}}
\put(471,367){\vector(-1,0){112}}
\put(471,329){\vector(-1,0){119}}
\put(220,134){\usebox{\plotpoint}}
\put(220.0,134.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(226.0,134.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(226.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(232.0,166.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(232.0,205.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(239.0,205.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(239.0,238.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(245.0,238.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(245.0,273.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(251.0,273.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(251.0,312.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(257.0,312.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(257.0,338.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(263.0,338.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(263.0,362.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(270.0,362.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(270.0,392.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(276.0,392.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(276.0,413.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(282.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,418.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(288.0,418.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(288.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(294.0,440.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(294.0,448.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(300.0,448.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(300.0,453.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(307.0,453.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(307.0,464.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(313.0,464.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(313.0,468.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(319.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(319.0,456.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(325.0,456.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(325.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(331.0,449.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(331.0,449.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(344.0,426.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(344.0,426.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(350.0,426.0){\usebox{\plotpoint}}
\put(350.0,427.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(356.0,412.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(356.0,412.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(362.0,397.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(362.0,397.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(369.0,376.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(369.0,376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(375.0,362.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(375.0,362.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(381.0,348.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(381.0,348.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(387.0,340.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(387.0,340.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(393.0,320.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,320.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,310.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(406.0,289.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(406.0,289.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(412.0,273.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(412.0,273.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(418.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,275.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(424.0,253.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(424.0,253.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(430.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,243.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(437.0,232.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.0,232.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(443.0,213.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(443.0,213.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(449.0,204.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(449.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(455.0,196.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(455.0,196.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(461.0,186.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(461.0,186.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(468.0,179.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(468.0,179.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(474.0,170.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(474.0,170.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(480.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(480.0,165.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(486.0,155.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(486.0,155.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(492.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,153.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(498.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(498.0,148.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(505.0,143.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(505.0,143.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(511.0,138.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511.0,138.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(517.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(517.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(529.0,130.0){\usebox{\plotpoint}}
\put(529.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(536.0,126.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(536.0,126.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(548.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(554.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,122.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(560.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560.0,120.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(573.0,118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(579.0,117.0){\usebox{\plotpoint}}
\put(579.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(585.0,116.0){\usebox{\plotpoint}}
\put(585.0,116.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(610.0,115.0){\usebox{\plotpoint}}
\put(610.0,115.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(628.0,114.0){\usebox{\plotpoint}}
\put(628.0,114.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(647.0,113.0){\usebox{\plotpoint}}
\put(647.0,113.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,136){\usebox{\plotpoint}}
\put(220.0,136.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(226.0,136.0){\rule[-0.400pt]{0.800pt}{13.249pt}}
\put(226.0,191.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(232.0,191.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(232.0,236.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(239.0,236.0){\rule[-0.400pt]{0.800pt}{13.490pt}}
\put(239.0,292.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(245.0,292.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(245.0,329.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(251.0,329.0){\rule[-0.400pt]{0.800pt}{6.504pt}}
\put(251.0,356.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(257.0,356.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(257.0,390.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(263.0,390.0){\rule[-0.400pt]{0.800pt}{10.600pt}}
\put(263.0,434.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(270.0,434.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(270.0,439.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(276.0,439.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(276.0,453.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(282.0,453.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(282.0,465.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(288.0,465.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(288.0,473.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(294.0,473.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(294.0,479.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(300.0,474.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(300.0,474.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(307.0,471.0){\usebox{\plotpoint}}
\put(307.0,471.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(313.0,455.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(313.0,455.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(319.0,448.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(319.0,448.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(325.0,440.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(325.0,440.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(331.0,419.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(331.0,419.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(338.0,414.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(338.0,414.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(344.0,388.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(344.0,388.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(350.0,379.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(350.0,379.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(356.0,361.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(356.0,361.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(362.0,344.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(362.0,344.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(369.0,332.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(369.0,332.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(375.0,315.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(375.0,315.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(381.0,308.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(381.0,308.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(387.0,296.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(387.0,296.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(393.0,277.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(393.0,277.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(399.0,265.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(399.0,265.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(406.0,258.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(406.0,258.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(412.0,251.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(412.0,251.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(418.0,231.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(418.0,231.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(424.0,230.0){\usebox{\plotpoint}}
\put(424.0,230.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(430.0,212.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(430.0,212.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(437.0,202.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(437.0,202.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(443.0,200.0){\usebox{\plotpoint}}
\put(443.0,200.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(449.0,197.0){\usebox{\plotpoint}}
\put(449.0,197.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(455.0,184.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(455.0,184.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(461.0,180.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(461.0,180.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(468.0,174.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(468.0,174.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(474.0,169.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(474.0,169.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(480.0,164.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(480.0,164.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(486.0,161.0){\usebox{\plotpoint}}
\put(486.0,161.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(492.0,156.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(492.0,156.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(498.0,150.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(498.0,150.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(511.0,144.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(511.0,144.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(517.0,142.0){\usebox{\plotpoint}}
\put(517.0,142.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(523.0,140.0){\usebox{\plotpoint}}
\put(523.0,140.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(529.0,135.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(529.0,135.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,137.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(542.0,135.0){\usebox{\plotpoint}}
\put(542.0,135.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(548.0,133.0){\usebox{\plotpoint}}
\put(548.0,133.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(554.0,130.0){\usebox{\plotpoint}}
\put(554.0,130.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(567.0,128.0){\usebox{\plotpoint}}
\put(567.0,128.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(573.0,128.0){\usebox{\plotpoint}}
\put(573.0,129.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(579.0,125.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(579.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(585.0,123.0){\usebox{\plotpoint}}
\put(585.0,123.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(597.0,122.0){\usebox{\plotpoint}}
\put(597.0,122.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(610.0,120.0){\usebox{\plotpoint}}
\put(610.0,120.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(616.0,120.0){\usebox{\plotpoint}}
\put(616.0,122.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(622.0,119.0){\usebox{\plotpoint}}
\put(622.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(628.0,119.0){\usebox{\plotpoint}}
\put(628.0,120.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(641.0,118.0){\usebox{\plotpoint}}
\put(641.0,118.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(647.0,117.0){\usebox{\plotpoint}}
\put(647.0,117.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(659.0,116.0){\usebox{\plotpoint}}
\put(659.0,116.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(666.0,116.0){\usebox{\plotpoint}}
\put(666.0,117.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(672.0,116.0){\usebox{\plotpoint}}
\put(672.0,116.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(678.0,115.0){\usebox{\plotpoint}}
\put(678.0,115.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(684.0,115.0){\usebox{\plotpoint}}
\put(684.0,116.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(690.0,115.0){\usebox{\plotpoint}}
\put(690.0,115.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,194){\usebox{\plotpoint}}
\put(220.0,194.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(226.0,194.0){\rule[-0.600pt]{1.200pt}{28.908pt}}
\put(226.0,314.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(232.0,314.0){\rule[-0.600pt]{1.200pt}{20.717pt}}
\put(232.0,400.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(239.0,400.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(239.0,441.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(245.0,441.0){\rule[-0.600pt]{1.200pt}{3.854pt}}
\put(245.0,457.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(251.0,457.0){\rule[-0.600pt]{1.200pt}{4.095pt}}
\put(251.0,474.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(257.0,474.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(257.0,479.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(263.0,478.0){\usebox{\plotpoint}}
\put(263.0,478.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(270.0,463.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\put(270.0,463.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(276.0,454.0){\rule[-0.600pt]{1.200pt}{2.168pt}}
\put(276.0,454.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(282.0,445.0){\rule[-0.600pt]{1.200pt}{2.168pt}}
\put(282.0,445.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(288.0,445.0){\usebox{\plotpoint}}
\put(288.0,446.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(294.0,419.0){\rule[-0.600pt]{1.200pt}{6.504pt}}
\put(294.0,419.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(300.0,406.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(300.0,406.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(307.0,389.0){\rule[-0.600pt]{1.200pt}{4.095pt}}
\put(307.0,389.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(313.0,382.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(313.0,382.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(319.0,368.0){\rule[-0.600pt]{1.200pt}{3.373pt}}
\put(319.0,368.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(325.0,361.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(325.0,361.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(331.0,347.0){\rule[-0.600pt]{1.200pt}{3.373pt}}
\put(331.0,347.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(338.0,336.0){\rule[-0.600pt]{1.200pt}{2.650pt}}
\put(338.0,336.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(344.0,331.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(344.0,331.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(350.0,308.0){\rule[-0.600pt]{1.200pt}{5.541pt}}
\put(350.0,308.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(356.0,303.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(356.0,303.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(362.0,284.0){\rule[-0.600pt]{1.200pt}{4.577pt}}
\put(362.0,284.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(369.0,278.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(369.0,278.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(375.0,273.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(375.0,273.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(381.0,260.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(381.0,260.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(387.0,252.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(387.0,252.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(393.0,245.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(393.0,245.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(399.0,238.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(399.0,238.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(406.0,234.0){\usebox{\plotpoint}}
\put(406.0,234.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(412.0,224.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(412.0,224.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(418.0,221.0){\usebox{\plotpoint}}
\put(418.0,221.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(424.0,209.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(424.0,209.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(430.0,205.0){\usebox{\plotpoint}}
\put(430.0,205.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(437.0,199.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(437.0,199.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(443.0,199.0){\usebox{\plotpoint}}
\put(443.0,201.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(449.0,186.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\put(449.0,186.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(455.0,184.0){\usebox{\plotpoint}}
\put(455.0,184.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(461.0,179.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(461.0,179.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(468.0,174.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(468.0,174.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(474.0,174.0){\usebox{\plotpoint}}
\put(474.0,176.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(480.0,171.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(480.0,171.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(486.0,167.0){\usebox{\plotpoint}}
\put(486.0,167.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(492.0,163.0){\usebox{\plotpoint}}
\put(492.0,163.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(498.0,161.0){\usebox{\plotpoint}}
\put(498.0,161.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(505.0,160.0){\usebox{\plotpoint}}
\put(505.0,160.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(511.0,155.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(511.0,155.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(517.0,151.0){\usebox{\plotpoint}}
\put(517.0,151.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(523.0,144.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(523.0,144.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(529.0,144.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(529.0,150.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(536.0,147.0){\usebox{\plotpoint}}
\put(536.0,147.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(542.0,146.0){\usebox{\plotpoint}}
\put(542.0,146.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(548.0,142.0){\usebox{\plotpoint}}
\put(548.0,142.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(554.0,139.0){\usebox{\plotpoint}}
\put(554.0,139.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(560.0,138.0){\usebox{\plotpoint}}
\put(560.0,138.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(573.0,136.0){\usebox{\plotpoint}}
\put(573.0,136.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(579.0,135.0){\usebox{\plotpoint}}
\put(579.0,135.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(585.0,133.0){\usebox{\plotpoint}}
\put(585.0,133.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(591.0,129.0){\usebox{\plotpoint}}
\put(591.0,129.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(604.0,128.0){\usebox{\plotpoint}}
\put(604.0,128.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(610.0,127.0){\usebox{\plotpoint}}
\put(610.0,127.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(616.0,127.0){\usebox{\plotpoint}}
\put(616.0,129.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(622.0,126.0){\usebox{\plotpoint}}
\put(622.0,126.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(628.0,124.0){\usebox{\plotpoint}}
\put(628.0,124.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(641.0,124.0){\usebox{\plotpoint}}
\put(641.0,126.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(647.0,125.0){\usebox{\plotpoint}}
\put(647.0,125.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(653.0,121.0){\usebox{\plotpoint}}
\put(653.0,121.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(666.0,120.0){\usebox{\plotpoint}}
\put(666.0,120.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(672.0,120.0){\usebox{\plotpoint}}
\put(672.0,121.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(690.0,120.0){\usebox{\plotpoint}}
\put(690.0,120.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(703.0,118.0){\usebox{\plotpoint}}
\put(703.0,118.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(709.0,117.0){\usebox{\plotpoint}}
\put(709.0,117.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.17,482){\rule{0.400pt}{1.500pt}}
\multiput(247.17,485.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(250.59,476.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(249.17,479.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(255.59,461.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(254.17,464.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(260.59,448.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(259.17,450.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(265.59,435.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(264.17,437.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(270.59,422.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(269.17,424.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(275.59,409.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(274.17,411.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(280.59,397.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(279.17,399.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(285.59,386.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(284.17,388.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(290.59,375.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(289.17,377.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(295.59,365.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(294.17,367.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(300.59,355.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(299.17,357.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(305.59,345.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(304.17,347.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(310.59,336.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(309.17,338.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(315.59,327.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(314.17,329.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(320.59,318.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(319.17,320.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(325.59,310.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(324.17,312.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(330.59,303.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(329.17,304.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(335.59,295.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(334.17,297.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(340.59,288.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(339.17,289.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(345.59,281.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(344.17,282.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(350.59,274.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(349.17,275.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(355.59,268.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(354.17,269.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(360.59,262.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(359.17,263.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(365.59,256.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(364.17,257.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(370.59,250.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(369.17,251.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(375.00,245.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(375.00,246.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.00,240.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(380.00,241.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(385.00,235.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(385.00,236.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,230.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(390.00,231.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(395.00,225.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(395.00,226.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(400.00,221.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(400.00,222.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,216.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(405.00,217.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(410.00,212.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(410.00,213.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(415.00,208.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(415.00,209.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(420.00,204.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(420.00,205.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(425.00,201.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(425.00,202.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(430.00,197.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(430.00,198.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(435.00,194.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(435.00,195.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(440.00,190.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(440.00,191.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(445.00,187.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(445.00,188.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(450.00,184.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(450.00,185.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(455,181.17){\rule{1.100pt}{0.400pt}}
\multiput(455.00,182.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(460.00,179.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(460.00,180.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(465.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(465.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(470,173.17){\rule{1.100pt}{0.400pt}}
\multiput(470.00,174.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(475.00,171.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(475.00,172.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(480,168.17){\rule{1.100pt}{0.400pt}}
\multiput(480.00,169.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(485,166.17){\rule{1.100pt}{0.400pt}}
\multiput(485.00,167.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(490,164.17){\rule{1.100pt}{0.400pt}}
\multiput(490.00,165.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(495,162.17){\rule{1.100pt}{0.400pt}}
\multiput(495.00,163.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(500,160.17){\rule{1.100pt}{0.400pt}}
\multiput(500.00,161.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(505,158.17){\rule{1.100pt}{0.400pt}}
\multiput(505.00,159.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(510,156.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,157.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,154.67){\rule{1.204pt}{0.400pt}}
\multiput(515.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(520,153.17){\rule{1.100pt}{0.400pt}}
\multiput(520.00,154.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(525,151.17){\rule{1.100pt}{0.400pt}}
\multiput(525.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(530,149.67){\rule{1.204pt}{0.400pt}}
\multiput(530.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,148.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,149.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,146.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,147.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(545,145.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550,144.17){\rule{1.100pt}{0.400pt}}
\multiput(550.00,145.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(555,142.67){\rule{1.204pt}{0.400pt}}
\multiput(555.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560,141.67){\rule{1.204pt}{0.400pt}}
\multiput(560.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(565,140.67){\rule{1.204pt}{0.400pt}}
\multiput(565.00,141.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570,139.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,138.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,139.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,137.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,138.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,136.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,135.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,134.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,135.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600,133.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(605,132.67){\rule{1.204pt}{0.400pt}}
\multiput(605.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(610,131.67){\rule{1.204pt}{0.400pt}}
\multiput(610.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(620,130.67){\rule{1.204pt}{0.400pt}}
\multiput(620.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(625,129.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(630,128.67){\rule{1.204pt}{0.400pt}}
\multiput(630.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(615.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(640,127.67){\rule{1.204pt}{0.400pt}}
\multiput(640.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(635.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(650,126.67){\rule{1.204pt}{0.400pt}}
\multiput(650.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(655,125.67){\rule{1.204pt}{0.400pt}}
\multiput(655.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(645.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(665,124.67){\rule{1.204pt}{0.400pt}}
\multiput(665.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(660.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(675,123.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(670.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(690,122.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(680.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(700,121.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695.0,123.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(705.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(219.17,113.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(225.59,143.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(224.17,143.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(230.59,172.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(229.17,172.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(235.59,201.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(234.17,201.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(240.59,230.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(239.17,230.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(245.59,257.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(244.17,257.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(250.59,284.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(249.17,284.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(255.59,309.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(254.17,309.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(260.59,333.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(259.17,333.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(265.59,355.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(264.17,355.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(270.59,375.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(269.17,375.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(275.59,394.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(274.17,394.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(280.59,411.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(279.17,411.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(285.59,425.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(284.17,425.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(290.59,438.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(289.17,438.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(295.59,448.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(294.17,448.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(300.59,457.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(299.17,457.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(305.00,463.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(305.00,462.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(310.00,467.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(310.00,466.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(320,468.67){\rule{1.204pt}{0.400pt}}
\multiput(320.00,469.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(325.00,467.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(325.00,468.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.00,464.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(330.00,465.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.59,458.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(334.17,459.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(340.59,452.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(339.17,453.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(345.59,444.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(344.17,446.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(350.59,435.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(349.17,437.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(355.59,425.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(354.17,427.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(360.59,414.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(359.17,416.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(365.59,402.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(364.17,404.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(370.59,390.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(369.17,392.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(375.59,378.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(374.17,380.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(380.59,365.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(379.17,367.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(385.59,351.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(384.17,354.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(390.59,338.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(389.17,340.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(395.59,325.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(394.17,327.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(400.59,312.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(399.17,314.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(405.59,299.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(404.17,301.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(410.59,286.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(409.17,288.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(415.59,273.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(414.17,275.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(420.59,261.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(419.17,263.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(425.59,250.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(424.17,252.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(430.59,239.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(429.17,241.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(435.59,229.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(434.17,231.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(440.59,219.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(439.17,221.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(445.59,209.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(444.17,211.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(450.59,200.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(449.17,202.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(455.59,192.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(454.17,194.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(460.59,184.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(459.17,186.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(465.59,177.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(464.17,178.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(470.59,170.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(469.17,171.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(475.59,164.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(474.17,165.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(480.00,159.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(480.00,160.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(485.00,154.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(485.00,155.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,149.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(490.00,150.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(495.00,145.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(495.00,146.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(500.00,141.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,142.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,137.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(505.00,138.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(510.00,134.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(510.00,135.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(515,131.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,132.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(520.00,129.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(520.00,130.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(525,126.17){\rule{1.100pt}{0.400pt}}
\multiput(525.00,127.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(530,124.67){\rule{1.204pt}{0.400pt}}
\multiput(530.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,123.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,124.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,121.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(545,120.17){\rule{1.100pt}{0.400pt}}
\multiput(545.00,121.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(550,118.67){\rule{1.204pt}{0.400pt}}
\multiput(550.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(555,117.67){\rule{1.204pt}{0.400pt}}
\multiput(555.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(315.0,470.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(565,116.67){\rule{1.204pt}{0.400pt}}
\multiput(565.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570,115.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(580,114.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575.0,116.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(595,113.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,114.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625,112.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,113.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600.0,114.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(630.0,113.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(3.6,4.9)
\put(-1.3,-0.3){
%%\input{plot5}
%%-----------------------------------------------------
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(719,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(635.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,212){\makebox(0,0)[r]{$0.2$}}
\put(635.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,310){\makebox(0,0)[r]{$0.4$}}
\put(635.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{$0.6$}}
\put(635.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,507){\makebox(0,0)[r]{$0.8$}}
\put(635.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{$1$}}
\put(635.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,68){\makebox(0,0){$10$}}
\put(381.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){$100$}}
\put(542.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(309,539){\makebox(0,0){$\frac{\langle \delta N^2 \rangle}{\langle N \rangle}$}}
\put(437,23){\makebox(0,0){$\langle N \rangle$}}
\put(269,162){\makebox(0,0)[l]{$a)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(542,557){\makebox(0,0)[r]{$L=$ 12}}
\multiput(651.26,234.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(653.13,235.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(640.89,229.92)(-1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(642.94,230.17)(-46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(582.30,207.93)(-4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(589.15,208.17)(-41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(527.24,201.94)(-7.061,-0.468){5}{\rule{5.000pt}{0.113pt}}
\multiput(537.62,202.17)(-38.622,-4.000){2}{\rule{2.500pt}{0.400pt}}
\put(450,197.17){\rule{9.900pt}{0.400pt}}
\multiput(478.45,198.17)(-28.452,-2.000){2}{\rule{4.950pt}{0.400pt}}
\put(402,196.67){\rule{11.563pt}{0.400pt}}
\multiput(426.00,196.17)(-24.000,1.000){2}{\rule{5.782pt}{0.400pt}}
\multiput(392.54,198.59)(-2.825,0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(397.27,197.17)(-44.272,9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(349.63,207.58)(-0.893,0.497){51}{\rule{0.811pt}{0.120pt}}
\multiput(351.32,206.17)(-46.316,27.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(303.92,234.00)(-0.498,0.520){95}{\rule{0.120pt}{0.516pt}}
\multiput(304.17,234.00)(-49.000,49.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(254.92,285.00)(-0.498,0.793){69}{\rule{0.120pt}{0.733pt}}
\multiput(255.17,285.00)(-36.000,55.478){2}{\rule{0.400pt}{0.367pt}}
\put(586,557){\circle{12}}
\put(645,231){\circle{12}}
\put(596,209){\circle{12}}
\put(548,203){\circle{12}}
\put(499,199){\circle{12}}
\put(450,197){\circle{12}}
\put(402,198){\circle{12}}
\put(353,207){\circle{12}}
\put(305,234){\circle{12}}
\put(256,285){\circle{12}}
\put(564.0,557.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(542,512){\makebox(0,0)[r]{20}}
\put(564.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(655,199){\usebox{\plotpoint}}
\multiput(634.24,197.94)(-7.061,-0.468){5}{\rule{5.000pt}{0.113pt}}
\multiput(644.62,198.17)(-38.622,-4.000){2}{\rule{2.500pt}{0.400pt}}
\multiput(592.30,193.93)(-4.288,-0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(599.15,194.17)(-41.151,-6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(530.46,187.95)(-10.732,-0.447){3}{\rule{6.633pt}{0.108pt}}
\multiput(544.23,188.17)(-35.232,-3.000){2}{\rule{3.317pt}{0.400pt}}
\multiput(488.66,184.94)(-6.915,-0.468){5}{\rule{4.900pt}{0.113pt}}
\multiput(498.83,185.17)(-37.830,-4.000){2}{\rule{2.450pt}{0.400pt}}
\put(412,180.67){\rule{11.804pt}{0.400pt}}
\multiput(436.50,181.17)(-24.500,-1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(402.54,181.59)(-2.825,0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(407.27,180.17)(-44.272,9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(359.52,190.58)(-0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(361.26,189.17)(-46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(313.92,216.00)(-0.498,0.509){95}{\rule{0.120pt}{0.508pt}}
\multiput(314.17,216.00)(-49.000,48.945){2}{\rule{0.400pt}{0.254pt}}
\multiput(264.92,266.00)(-0.498,0.751){89}{\rule{0.120pt}{0.700pt}}
\multiput(265.17,266.00)(-46.000,67.547){2}{\rule{0.400pt}{0.350pt}}
\put(586,512){\makebox(0,0){$\star$}}
\put(655,199){\makebox(0,0){$\star$}}
\put(606,195){\makebox(0,0){$\star$}}
\put(558,189){\makebox(0,0){$\star$}}
\put(509,186){\makebox(0,0){$\star$}}
\put(461,182){\makebox(0,0){$\star$}}
\put(412,181){\makebox(0,0){$\star$}}
\put(363,190){\makebox(0,0){$\star$}}
\put(315,216){\makebox(0,0){$\star$}}
\put(266,266){\makebox(0,0){$\star$}}
\put(542,467){\makebox(0,0)[r]{28}}
\put(628,179.67){\rule{6.504pt}{0.400pt}}
\multiput(641.50,180.17)(-13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(601.02,178.95)(-10.509,-0.447){3}{\rule{6.500pt}{0.108pt}}
\multiput(614.51,179.17)(-34.509,-3.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(559.24,175.94)(-7.061,-0.468){5}{\rule{5.000pt}{0.113pt}}
\multiput(569.62,176.17)(-38.622,-4.000){2}{\rule{2.500pt}{0.400pt}}
\multiput(514.64,171.93)(-5.274,-0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(522.82,172.17)(-39.822,-5.000){2}{\rule{1.970pt}{0.400pt}}
\put(564.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\multiput(420.30,168.59)(-4.288,0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(427.15,167.17)(-41.151,6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(381.89,174.58)(-1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(383.94,173.17)(-46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(334.59,196.58)(-0.600,0.498){77}{\rule{0.580pt}{0.120pt}}
\multiput(335.80,195.17)(-46.796,40.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(287.92,236.00)(-0.498,0.664){95}{\rule{0.120pt}{0.631pt}}
\multiput(288.17,236.00)(-49.000,63.691){2}{\rule{0.400pt}{0.315pt}}
\put(586,467){\circle*{12}}
\put(628,180){\circle*{12}}
\put(580,177){\circle*{12}}
\put(531,173){\circle*{12}}
\put(483,168){\circle*{12}}
\put(434,168){\circle*{12}}
\put(386,174){\circle*{12}}
\put(337,196){\circle*{12}}
\put(289,236){\circle*{12}}
\put(240,301){\circle*{12}}
\put(434.0,168.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(220,331){\usebox{\plotpoint}}
\multiput(220.60,327.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(219.17,329.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(224.59,320.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(223.17,321.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(229.60,312.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(228.17,314.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(233.59,306.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(232.17,307.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(238.60,298.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(237.17,300.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(242.60,291.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(241.17,293.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(246.59,285.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(245.17,286.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(251.60,278.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(250.17,280.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(255.59,272.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(254.17,273.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(260.60,266.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(259.17,267.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.60,260.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(263.17,261.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(268.59,254.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(267.17,255.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(273.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(272.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(277.00,243.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(277.00,244.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.60,237.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(281.17,238.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(286.60,232.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(285.17,233.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(290.00,228.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(290.00,229.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(295.60,222.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(294.17,223.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(299.60,217.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(298.17,218.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(303.00,213.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(303.00,214.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(308.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(308.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,205.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(312.00,206.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,200.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(317.00,201.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,196.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(321.00,197.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(325.00,193.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(325.00,194.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(330.00,189.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(330.00,190.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,185.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(334.00,186.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(339.00,182.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,183.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(343.00,179.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(343.00,180.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(347.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,173.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,174.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,170.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,171.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(361,167.17){\rule{0.900pt}{0.400pt}}
\multiput(361.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(365.00,165.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(365.00,166.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(369,162.17){\rule{1.100pt}{0.400pt}}
\multiput(369.00,163.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,160.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(374.00,161.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(378,157.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,158.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(383,155.17){\rule{0.900pt}{0.400pt}}
\multiput(383.00,156.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(387,153.17){\rule{0.900pt}{0.400pt}}
\multiput(387.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(391,151.17){\rule{1.100pt}{0.400pt}}
\multiput(391.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(396,149.17){\rule{0.900pt}{0.400pt}}
\multiput(396.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(400,147.17){\rule{1.100pt}{0.400pt}}
\multiput(400.00,148.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(405,145.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,146.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409,144.17){\rule{0.900pt}{0.400pt}}
\multiput(409.00,145.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(413,142.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,141.17){\rule{0.900pt}{0.400pt}}
\multiput(418.00,142.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,139.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,138.17){\rule{0.900pt}{0.400pt}}
\multiput(427.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(431,136.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,135.67){\rule{1.204pt}{0.400pt}}
\multiput(435.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(440,134.67){\rule{0.964pt}{0.400pt}}
\multiput(440.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(444,133.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,132.67){\rule{1.204pt}{0.400pt}}
\multiput(448.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(453,131.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(457,130.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,129.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,128.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(470,127.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,126.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,125.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488,124.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(497,123.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(506,122.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,121.67){\rule{1.204pt}{0.400pt}}
\multiput(514.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,120.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,119.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(528.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545,118.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(536.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(558,117.67){\rule{1.204pt}{0.400pt}}
\multiput(558.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550.0,119.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(572,116.67){\rule{0.964pt}{0.400pt}}
\multiput(572.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(563.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593,115.67){\rule{1.204pt}{0.400pt}}
\multiput(593.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(576.0,117.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(620,114.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(598.0,116.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(624.0,115.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(655.00,248.00){\usebox{\plotpoint}}
\multiput(644,251)(-20.595,2.574){2}{\usebox{\plotpoint}}
\multiput(596,257)(-20.547,2.935){3}{\usebox{\plotpoint}}
\multiput(547,264)(-20.473,3.412){2}{\usebox{\plotpoint}}
\multiput(499,272)(-20.547,2.935){2}{\usebox{\plotpoint}}
\multiput(450,279)(-20.473,3.412){3}{\usebox{\plotpoint}}
\multiput(402,287)(-20.484,3.344){2}{\usebox{\plotpoint}}
\multiput(353,295)(-19.690,6.563){3}{\usebox{\plotpoint}}
\multiput(305,311)(-18.021,10.298){2}{\usebox{\plotpoint}}
\multiput(256,339)(-15.513,13.789){3}{\usebox{\plotpoint}}
\put(220,371){\usebox{\plotpoint}}
\put(644,251){\makebox(0,0){$+$}}
\put(596,257){\makebox(0,0){$+$}}
\put(547,264){\makebox(0,0){$+$}}
\put(499,272){\makebox(0,0){$+$}}
\put(450,279){\makebox(0,0){$+$}}
\put(402,287){\makebox(0,0){$+$}}
\put(353,295){\makebox(0,0){$+$}}
\put(305,311){\makebox(0,0){$+$}}
\put(256,339){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(652.92,380.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(653.96,381.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(643.92,369.79)(-0.498,-0.540){95}{\rule{0.120pt}{0.533pt}}
\multiput(644.17,370.89)(-49.000,-51.894){2}{\rule{0.400pt}{0.266pt}}
\multiput(590.80,317.92)(-1.460,-0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(593.40,318.17)(-46.399,-17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(541.90,302.58)(-1.430,0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(544.45,301.17)(-45.448,17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(493.16,319.58)(-1.660,0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(496.08,318.17)(-46.080,15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(443.45,334.58)(-1.884,0.493){23}{\rule{1.577pt}{0.119pt}}
\multiput(446.73,333.17)(-44.727,13.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(396.50,347.58)(-1.554,0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(399.25,346.17)(-46.250,16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(347.90,363.58)(-1.430,0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(350.45,362.17)(-45.448,17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(301.33,380.58)(-0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(303.17,379.17)(-47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(253.29,405.58)(-0.693,0.497){49}{\rule{0.654pt}{0.120pt}}
\multiput(254.64,404.17)(-34.643,26.000){2}{\rule{0.327pt}{0.400pt}}
\put(645,372){\circle{12}}
\put(596,319){\circle{12}}
\put(547,302){\circle{12}}
\put(499,319){\circle{12}}
\put(450,334){\circle{12}}
\put(402,347){\circle{12}}
\put(353,363){\circle{12}}
\put(305,380){\circle{12}}
\put(256,405){\circle{12}}
\put(655,258){\usebox{\plotpoint}}
\multiput(652.44,258.58)(-0.645,0.498){73}{\rule{0.616pt}{0.120pt}}
\multiput(653.72,257.17)(-47.722,38.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(601.96,296.58)(-1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,295.17)(-45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(554.05,318.58)(-1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(556.02,317.17)(-47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(503.27,341.58)(-1.626,0.494){27}{\rule{1.380pt}{0.119pt}}
\multiput(506.14,340.17)(-45.136,15.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(455.50,356.58)(-1.554,0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(458.25,355.17)(-46.250,16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(407.16,372.58)(-1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(409.58,371.17)(-45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(359.52,390.58)(-1.237,0.496){37}{\rule{1.080pt}{0.119pt}}
\multiput(361.76,389.17)(-46.758,20.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(311.05,410.58)(-1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(313.02,409.17)(-47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(262.65,433.58)(-0.888,0.497){49}{\rule{0.808pt}{0.120pt}}
\multiput(264.32,432.17)(-44.324,26.000){2}{\rule{0.404pt}{0.400pt}}
\put(655,258){\makebox(0,0){$\star$}}
\put(606,296){\makebox(0,0){$\star$}}
\put(558,318){\makebox(0,0){$\star$}}
\put(509,341){\makebox(0,0){$\star$}}
\put(461,356){\makebox(0,0){$\star$}}
\put(412,372){\makebox(0,0){$\star$}}
\put(364,390){\makebox(0,0){$\star$}}
\put(315,410){\makebox(0,0){$\star$}}
\put(266,433){\makebox(0,0){$\star$}}
\multiput(643.38,338.60)(-3.844,0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(649.19,337.17)(-21.188,4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(616.20,342.59)(-3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(622.10,341.17)(-42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(569.41,349.59)(-3.201,0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(574.71,348.17)(-43.707,8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(523.34,357.58)(-2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(527.17,356.17)(-44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(478.89,368.58)(-1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(480.94,367.17)(-46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(429.16,390.58)(-1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(431.58,389.17)(-45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(380.80,408.58)(-1.460,0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(383.40,407.17)(-46.399,17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(332.16,425.58)(-1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(334.58,424.17)(-45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(285.05,443.58)(-1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(287.02,442.17)(-47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(236.57,466.58)(-0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(238.28,465.17)(-18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\put(628,342){\circle*{12}}
\put(580,349){\circle*{12}}
\put(531,357){\circle*{12}}
\put(483,368){\circle*{12}}
\put(434,390){\circle*{12}}
\put(386,408){\circle*{12}}
\put(337,425){\circle*{12}}
\put(289,443){\circle*{12}}
\put(240,466){\circle*{12}}
\end{picture}
}
\end{picture}
\label{fig4a}
\end{minipage}
\hfill
\begin{minipage}[t]{3.6cm}
\begin{picture}(3.6,4.9)
\put(-1.7,-0.3){
%%\input{plot6}
%%-----------------------------------------------------
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(719,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,68){\makebox(0,0){$10$}}
\put(381.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){$100$}}
\put(542.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(309,539){\makebox(0,0){$\frac{\langle \delta N^2 \rangle}{\langle N \rangle}$}}
\put(437,23){\makebox(0,0){$\langle N \rangle$}}
\put(269,162){\makebox(0,0)[l]{$b)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(542,557){\makebox(0,0)[r]{$L=$ 12}}
\multiput(653.92,310.60)(-0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(654.17,312.30)(-10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(642.44,294.92)(-0.645,-0.498){73}{\rule{0.616pt}{0.120pt}}
\multiput(643.72,295.17)(-47.722,-38.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(588.34,256.92)(-2.241,-0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(592.17,257.17)(-44.170,-11.000){2}{\rule{0.923pt}{0.400pt}}
\put(499,246.67){\rule{11.804pt}{0.400pt}}
\multiput(523.50,246.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(471.46,248.61)(-10.732,0.447){3}{\rule{6.633pt}{0.108pt}}
\multiput(485.23,247.17)(-35.232,3.000){2}{\rule{3.317pt}{0.400pt}}
\multiput(423.02,251.61)(-10.509,0.447){3}{\rule{6.500pt}{0.108pt}}
\multiput(436.51,250.17)(-34.509,3.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(388.02,254.59)(-4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(395.01,253.17)(-42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(348.16,260.58)(-1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(350.58,259.17)(-45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(302.26,278.58)(-0.701,0.498){67}{\rule{0.660pt}{0.120pt}}
\multiput(303.63,277.17)(-47.630,35.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(254.92,313.00)(-0.498,0.639){69}{\rule{0.120pt}{0.611pt}}
\multiput(255.17,313.00)(-36.000,44.732){2}{\rule{0.400pt}{0.306pt}}
\put(586,557){\circle{12}}
\put(645,296){\circle{12}}
\put(596,258){\circle{12}}
\put(548,247){\circle{12}}
\put(499,248){\circle{12}}
\put(450,251){\circle{12}}
\put(402,254){\circle{12}}
\put(353,260){\circle{12}}
\put(305,278){\circle{12}}
\put(256,313){\circle{12}}
\put(564.0,557.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(542,512){\makebox(0,0)[r]{20}}
\put(564.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(655,226){\usebox{\plotpoint}}
\multiput(645.54,226.59)(-2.825,0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(650.27,225.17)(-44.272,9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(592.30,235.59)(-4.288,0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(599.15,234.17)(-41.151,6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(530.46,241.61)(-10.732,0.447){3}{\rule{6.633pt}{0.108pt}}
\multiput(544.23,240.17)(-35.232,3.000){2}{\rule{3.317pt}{0.400pt}}
\put(461,242.67){\rule{11.563pt}{0.400pt}}
\multiput(485.00,243.17)(-24.000,-1.000){2}{\rule{5.782pt}{0.400pt}}
\put(412,242.67){\rule{11.804pt}{0.400pt}}
\multiput(436.50,242.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(395.64,244.59)(-5.274,0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(403.82,243.17)(-39.822,5.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(357.77,249.58)(-1.782,0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(360.89,248.17)(-45.887,14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(312.17,263.58)(-0.729,0.497){63}{\rule{0.682pt}{0.120pt}}
\multiput(313.58,262.17)(-46.585,33.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(265.92,296.00)(-0.498,0.617){91}{\rule{0.120pt}{0.594pt}}
\multiput(266.17,296.00)(-47.000,56.768){2}{\rule{0.400pt}{0.297pt}}
\put(586,512){\makebox(0,0){$\star$}}
\put(655,226){\makebox(0,0){$\star$}}
\put(606,235){\makebox(0,0){$\star$}}
\put(558,241){\makebox(0,0){$\star$}}
\put(509,244){\makebox(0,0){$\star$}}
\put(461,243){\makebox(0,0){$\star$}}
\put(412,244){\makebox(0,0){$\star$}}
\put(364,249){\makebox(0,0){$\star$}}
\put(315,263){\makebox(0,0){$\star$}}
\put(267,296){\makebox(0,0){$\star$}}
\put(542,467){\makebox(0,0)[r]{28}}
\multiput(648.18,232.59)(-2.018,0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(651.59,231.17)(-23.590,7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(614.30,239.59)(-4.288,0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(621.15,238.17)(-41.151,6.000){2}{\rule{1.650pt}{0.400pt}}
\put(531,244.67){\rule{11.804pt}{0.400pt}}
\multiput(555.50,244.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(510.66,244.94)(-6.915,-0.468){5}{\rule{4.900pt}{0.113pt}}
\multiput(520.83,245.17)(-37.830,-4.000){2}{\rule{2.450pt}{0.400pt}}
\put(434,240.17){\rule{9.900pt}{0.400pt}}
\multiput(462.45,241.17)(-28.452,-2.000){2}{\rule{4.950pt}{0.400pt}}
\put(386,240.17){\rule{9.700pt}{0.400pt}}
\multiput(413.87,239.17)(-27.867,2.000){2}{\rule{4.850pt}{0.400pt}}
\multiput(373.96,242.59)(-3.696,0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(379.98,241.17)(-42.981,7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(333.26,249.58)(-1.006,0.496){45}{\rule{0.900pt}{0.120pt}}
\multiput(335.13,248.17)(-46.132,24.000){2}{\rule{0.450pt}{0.400pt}}
\put(586,467){\circle*{12}}
\put(628,239){\circle*{12}}
\put(580,245){\circle*{12}}
\put(531,246){\circle*{12}}
\put(483,242){\circle*{12}}
\put(434,240){\circle*{12}}
\put(386,242){\circle*{12}}
\put(337,249){\circle*{12}}
\put(289,273){\circle*{12}}
\put(564.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,331){\usebox{\plotpoint}}
\multiput(220.60,327.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(219.17,329.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(224.59,320.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(223.17,321.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(229.60,312.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(228.17,314.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(233.59,306.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(232.17,307.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(238.60,298.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(237.17,300.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(242.60,291.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(241.17,293.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(246.59,285.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(245.17,286.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(251.60,278.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(250.17,280.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(255.59,272.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(254.17,273.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(260.60,266.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(259.17,267.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.60,260.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(263.17,261.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(268.59,254.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(267.17,255.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(273.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(272.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(277.00,243.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(277.00,244.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.60,237.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(281.17,238.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(286.60,232.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(285.17,233.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(290.00,228.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(290.00,229.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(295.60,222.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(294.17,223.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(299.60,217.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(298.17,218.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(303.00,213.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(303.00,214.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(308.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(308.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,205.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(312.00,206.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,200.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(317.00,201.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,196.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(321.00,197.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(325.00,193.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(325.00,194.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(330.00,189.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(330.00,190.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,185.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(334.00,186.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(339.00,182.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,183.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(343.00,179.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(343.00,180.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(347.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,173.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,174.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,170.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,171.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(361,167.17){\rule{0.900pt}{0.400pt}}
\multiput(361.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(365.00,165.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(365.00,166.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(369,162.17){\rule{1.100pt}{0.400pt}}
\multiput(369.00,163.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,160.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(374.00,161.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(378,157.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,158.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(383,155.17){\rule{0.900pt}{0.400pt}}
\multiput(383.00,156.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(387,153.17){\rule{0.900pt}{0.400pt}}
\multiput(387.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(391,151.17){\rule{1.100pt}{0.400pt}}
\multiput(391.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(396,149.17){\rule{0.900pt}{0.400pt}}
\multiput(396.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(400,147.17){\rule{1.100pt}{0.400pt}}
\multiput(400.00,148.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(405,145.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,146.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409,144.17){\rule{0.900pt}{0.400pt}}
\multiput(409.00,145.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(413,142.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,141.17){\rule{0.900pt}{0.400pt}}
\multiput(418.00,142.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,139.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,138.17){\rule{0.900pt}{0.400pt}}
\multiput(427.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(431,136.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,135.67){\rule{1.204pt}{0.400pt}}
\multiput(435.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(440,134.67){\rule{0.964pt}{0.400pt}}
\multiput(440.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(444,133.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,132.67){\rule{1.204pt}{0.400pt}}
\multiput(448.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(453,131.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(457,130.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,129.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,128.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(470,127.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,126.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,125.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488,124.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(497,123.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(506,122.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,121.67){\rule{1.204pt}{0.400pt}}
\multiput(514.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,120.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,119.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(528.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545,118.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(536.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(558,117.67){\rule{1.204pt}{0.400pt}}
\multiput(558.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550.0,119.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(572,116.67){\rule{0.964pt}{0.400pt}}
\multiput(572.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(563.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593,115.67){\rule{1.204pt}{0.400pt}}
\multiput(593.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(576.0,117.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(620,114.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(598.0,116.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(624.0,115.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(655,270)(-20.409,3.779){2}{\usebox{\plotpoint}}
\multiput(628,275)(-20.751,0.432){2}{\usebox{\plotpoint}}
\multiput(580,276)(-20.717,1.268){3}{\usebox{\plotpoint}}
\multiput(531,279)(-20.715,1.295){2}{\usebox{\plotpoint}}
\multiput(483,282)(-20.602,2.523){2}{\usebox{\plotpoint}}
\multiput(434,288)(-20.595,2.574){3}{\usebox{\plotpoint}}
\multiput(386,294)(-20.336,4.150){2}{\usebox{\plotpoint}}
\multiput(337,304)(-19.434,7.288){2}{\usebox{\plotpoint}}
\multiput(289,322)(-17.052,11.832){3}{\usebox{\plotpoint}}
\multiput(240,356)(-13.619,15.662){2}{\usebox{\plotpoint}}
\put(220,379){\usebox{\plotpoint}}
\put(628,275){\makebox(0,0){$\times$}}
\put(580,276){\makebox(0,0){$\times$}}
\put(531,279){\makebox(0,0){$\times$}}
\put(483,282){\makebox(0,0){$\times$}}
\put(434,288){\makebox(0,0){$\times$}}
\put(386,294){\makebox(0,0){$\times$}}
\put(337,304){\makebox(0,0){$\times$}}
\put(289,322){\makebox(0,0){$\times$}}
\put(240,356){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,319.67){\rule{2.409pt}{0.400pt}}
\multiput(650.00,319.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(641.96,319.92)(-0.792,-0.497){59}{\rule{0.732pt}{0.120pt}}
\multiput(643.48,320.17)(-47.480,-31.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(589.45,288.92)(-1.884,-0.493){23}{\rule{1.577pt}{0.119pt}}
\multiput(592.73,289.17)(-44.727,-13.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(540.80,277.58)(-2.090,0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(544.40,276.17)(-45.402,12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(492.89,289.58)(-1.745,0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(495.95,288.17)(-44.946,14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(443.19,303.58)(-2.288,0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(447.09,302.17)(-45.094,11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(394.80,314.58)(-2.090,0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(398.40,313.17)(-45.402,12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(347.90,326.58)(-1.430,0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(350.45,325.17)(-45.448,17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(301.33,343.58)(-0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(303.17,342.17)(-47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(253.66,368.58)(-0.580,0.497){59}{\rule{0.565pt}{0.120pt}}
\multiput(254.83,367.17)(-34.828,31.000){2}{\rule{0.282pt}{0.400pt}}
\put(645,321){\circle{12}}
\put(596,290){\circle{12}}
\put(548,277){\circle{12}}
\put(499,289){\circle{12}}
\put(451,303){\circle{12}}
\put(402,314){\circle{12}}
\put(353,326){\circle{12}}
\put(305,343){\circle{12}}
\put(256,368){\circle{12}}
\put(655,244){\usebox{\plotpoint}}
\multiput(651.87,244.58)(-0.819,0.497){57}{\rule{0.753pt}{0.120pt}}
\multiput(653.44,243.17)(-47.436,30.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(601.39,274.58)(-1.276,0.495){35}{\rule{1.111pt}{0.119pt}}
\multiput(603.70,273.17)(-45.695,19.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(550.19,293.58)(-2.288,0.492){19}{\rule{1.882pt}{0.118pt}}
\multiput(554.09,292.17)(-45.094,11.000){2}{\rule{0.941pt}{0.400pt}}
\multiput(498.62,304.59)(-3.135,0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(503.81,303.17)(-42.811,8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(453.80,312.58)(-2.090,0.492){21}{\rule{1.733pt}{0.119pt}}
\multiput(457.40,311.17)(-45.402,12.000){2}{\rule{0.867pt}{0.400pt}}
\multiput(404.94,324.58)(-2.047,0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(408.47,323.17)(-44.472,12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(358.80,336.58)(-1.460,0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(361.40,335.17)(-46.399,17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(311.26,353.58)(-1.006,0.496){45}{\rule{0.900pt}{0.120pt}}
\multiput(313.13,352.17)(-46.132,24.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(264.36,377.58)(-0.672,0.498){67}{\rule{0.637pt}{0.120pt}}
\multiput(265.68,376.17)(-45.678,35.000){2}{\rule{0.319pt}{0.400pt}}
\put(655,244){\makebox(0,0){$\star$}}
\put(606,274){\makebox(0,0){$\star$}}
\put(558,293){\makebox(0,0){$\star$}}
\put(509,304){\makebox(0,0){$\star$}}
\put(461,312){\makebox(0,0){$\star$}}
\put(412,324){\makebox(0,0){$\star$}}
\put(364,336){\makebox(0,0){$\star$}}
\put(315,353){\makebox(0,0){$\star$}}
\put(267,377){\makebox(0,0){$\star$}}
\put(628,309.67){\rule{6.504pt}{0.400pt}}
\multiput(641.50,309.17)(-13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(580,309.67){\rule{11.563pt}{0.400pt}}
\multiput(604.00,310.17)(-24.000,-1.000){2}{\rule{5.782pt}{0.400pt}}
\multiput(567.96,310.59)(-3.696,0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(573.98,309.17)(-42.981,7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(521.73,317.59)(-2.766,0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(526.36,316.17)(-43.365,9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(472.41,326.59)(-3.201,0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(477.71,325.17)(-43.707,8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(425.61,334.58)(-2.476,0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(429.81,333.17)(-43.807,10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(380.16,344.58)(-1.660,0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(383.08,343.17)(-46.080,15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(332.16,359.58)(-1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(334.58,358.17)(-45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(285.57,377.58)(-0.911,0.497){51}{\rule{0.826pt}{0.120pt}}
\multiput(287.29,376.17)(-47.286,27.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(237.51,404.58)(-0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(238.75,403.17)(-18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\put(628,311){\circle*{12}}
\put(580,310){\circle*{12}}
\put(531,317){\circle*{12}}
\put(483,326){\circle*{12}}
\put(434,334){\circle*{12}}
\put(386,344){\circle*{12}}
\put(337,359){\circle*{12}}
\put(289,377){\circle*{12}}
\put(240,404){\circle*{12}}
\end{picture}
}
\end{picture}
\label{fig4b}
\end{minipage}
\hfill
\begin{minipage}[t]{3.6cm}
\begin{picture}(3.6,4.9)
\put(-2.16,-0.3){
%%\input{plot7}
%%---------------------------------------------------
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(719,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,68){\makebox(0,0){$10$}}
\put(381.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){$100$}}
\put(542.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(309,539){\makebox(0,0){$\frac{\langle \delta N^2 \rangle}{\langle N \rangle}$}}
\put(437,23){\makebox(0,0){$\langle N \rangle$}}
\put(269,162){\makebox(0,0)[l]{$c)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(542,557){\makebox(0,0)[r]{$L=$ 12}}
\multiput(650.43,300.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(652.72,299.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(636.45,302.92)(-2.528,-0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(640.72,303.17)(-44.724,-10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(579.64,292.93)(-5.274,-0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(587.82,293.17)(-39.822,-5.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(534.02,287.93)(-4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(541.01,288.17)(-42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(482.64,281.93)(-5.274,-0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(490.82,282.17)(-39.822,-5.000){2}{\rule{1.970pt}{0.400pt}}
\put(402,277.67){\rule{11.804pt}{0.400pt}}
\multiput(426.50,277.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(388.02,279.59)(-4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(395.01,278.17)(-42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(346.89,285.58)(-1.745,0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(349.95,284.17)(-44.946,14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(301.87,299.58)(-0.819,0.497){57}{\rule{0.753pt}{0.120pt}}
\multiput(303.44,298.17)(-47.436,30.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(254.92,329.00)(-0.498,0.583){69}{\rule{0.120pt}{0.567pt}}
\multiput(255.17,329.00)(-36.000,40.824){2}{\rule{0.400pt}{0.283pt}}
\put(586,557){\circle{12}}
\put(645,304){\circle{12}}
\put(596,294){\circle{12}}
\put(548,289){\circle{12}}
\put(499,283){\circle{12}}
\put(451,278){\circle{12}}
\put(402,279){\circle{12}}
\put(353,285){\circle{12}}
\put(305,299){\circle{12}}
\put(256,329){\circle{12}}
\put(564.0,557.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(542,512){\makebox(0,0)[r]{20}}
\put(564.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(655,225){\usebox{\plotpoint}}
\multiput(649.50,225.58)(-1.554,0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(652.25,224.17)(-46.250,16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(599.89,241.58)(-1.745,0.494){25}{\rule{1.471pt}{0.119pt}}
\multiput(602.95,240.17)(-44.946,14.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(544.02,255.59)(-4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(551.01,254.17)(-42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(500.45,261.58)(-2.528,0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(504.72,260.17)(-44.724,10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(446.30,271.59)(-4.288,0.482){9}{\rule{3.300pt}{0.116pt}}
\multiput(453.15,270.17)(-41.151,6.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(398.02,277.59)(-4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(405.01,276.17)(-42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(355.94,283.58)(-2.047,0.492){21}{\rule{1.700pt}{0.119pt}}
\multiput(359.47,282.17)(-44.472,12.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(311.46,295.58)(-0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(313.23,294.17)(-47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(264.92,321.00)(-0.498,0.521){89}{\rule{0.120pt}{0.517pt}}
\multiput(265.17,321.00)(-46.000,46.926){2}{\rule{0.400pt}{0.259pt}}
\put(586,512){\makebox(0,0){$\star$}}
\put(655,225){\makebox(0,0){$\star$}}
\put(606,241){\makebox(0,0){$\star$}}
\put(558,255){\makebox(0,0){$\star$}}
\put(509,261){\makebox(0,0){$\star$}}
\put(460,271){\makebox(0,0){$\star$}}
\put(412,277){\makebox(0,0){$\star$}}
\put(363,283){\makebox(0,0){$\star$}}
\put(315,295){\makebox(0,0){$\star$}}
\put(266,321){\makebox(0,0){$\star$}}
\put(542,467){\makebox(0,0)[r]{28}}
\multiput(645.62,260.59)(-2.936,0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(650.31,259.17)(-22.309,5.000){2}{\rule{1.130pt}{0.400pt}}
\put(580,264.67){\rule{11.563pt}{0.400pt}}
\multiput(604.00,264.17)(-24.000,1.000){2}{\rule{5.782pt}{0.400pt}}
\put(531,265.67){\rule{11.804pt}{0.400pt}}
\multiput(555.50,265.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\put(564.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(434,266.67){\rule{11.804pt}{0.400pt}}
\multiput(458.50,266.17)(-24.500,1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(407.02,268.61)(-10.509,0.447){3}{\rule{6.500pt}{0.108pt}}
\multiput(420.51,267.17)(-34.509,3.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(377.45,271.58)(-2.528,0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(381.72,270.17)(-44.724,10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(332.79,281.58)(-1.152,0.496){39}{\rule{1.014pt}{0.119pt}}
\multiput(334.89,280.17)(-45.895,21.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(286.55,302.58)(-0.613,0.498){77}{\rule{0.590pt}{0.120pt}}
\multiput(287.78,301.17)(-47.775,40.000){2}{\rule{0.295pt}{0.400pt}}
\put(586,467){\circle*{12}}
\put(628,265){\circle*{12}}
\put(580,266){\circle*{12}}
\put(531,267){\circle*{12}}
\put(483,267){\circle*{12}}
\put(434,268){\circle*{12}}
\put(386,271){\circle*{12}}
\put(337,281){\circle*{12}}
\put(289,302){\circle*{12}}
\put(240,342){\circle*{12}}
\put(483.0,267.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(220,331){\usebox{\plotpoint}}
\multiput(220.60,327.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(219.17,329.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(224.59,320.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(223.17,321.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(229.60,312.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(228.17,314.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(233.59,306.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(232.17,307.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(238.60,298.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(237.17,300.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(242.60,291.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(241.17,293.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(246.59,285.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(245.17,286.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(251.60,278.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(250.17,280.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(255.59,272.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(254.17,273.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(260.60,266.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(259.17,267.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.60,260.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(263.17,261.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(268.59,254.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(267.17,255.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(273.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(272.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(277.00,243.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(277.00,244.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.60,237.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(281.17,238.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(286.60,232.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(285.17,233.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(290.00,228.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(290.00,229.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(295.60,222.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(294.17,223.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(299.60,217.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(298.17,218.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(303.00,213.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(303.00,214.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(308.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(308.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,205.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(312.00,206.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,200.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(317.00,201.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,196.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(321.00,197.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(325.00,193.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(325.00,194.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(330.00,189.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(330.00,190.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,185.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(334.00,186.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(339.00,182.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,183.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(343.00,179.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(343.00,180.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(347.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,173.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,174.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,170.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,171.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(361,167.17){\rule{0.900pt}{0.400pt}}
\multiput(361.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(365.00,165.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(365.00,166.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(369,162.17){\rule{1.100pt}{0.400pt}}
\multiput(369.00,163.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,160.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(374.00,161.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(378,157.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,158.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(383,155.17){\rule{0.900pt}{0.400pt}}
\multiput(383.00,156.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(387,153.17){\rule{0.900pt}{0.400pt}}
\multiput(387.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(391,151.17){\rule{1.100pt}{0.400pt}}
\multiput(391.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(396,149.17){\rule{0.900pt}{0.400pt}}
\multiput(396.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(400,147.17){\rule{1.100pt}{0.400pt}}
\multiput(400.00,148.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(405,145.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,146.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409,144.17){\rule{0.900pt}{0.400pt}}
\multiput(409.00,145.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(413,142.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,141.17){\rule{0.900pt}{0.400pt}}
\multiput(418.00,142.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,139.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,138.17){\rule{0.900pt}{0.400pt}}
\multiput(427.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(431,136.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,135.67){\rule{1.204pt}{0.400pt}}
\multiput(435.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(440,134.67){\rule{0.964pt}{0.400pt}}
\multiput(440.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(444,133.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,132.67){\rule{1.204pt}{0.400pt}}
\multiput(448.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(453,131.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(457,130.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,129.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,128.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(470,127.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,126.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,125.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488,124.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(497,123.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(506,122.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,121.67){\rule{1.204pt}{0.400pt}}
\multiput(514.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,120.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,119.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(528.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545,118.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(536.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(558,117.67){\rule{1.204pt}{0.400pt}}
\multiput(558.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550.0,119.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(572,116.67){\rule{0.964pt}{0.400pt}}
\multiput(572.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(563.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593,115.67){\rule{1.204pt}{0.400pt}}
\multiput(593.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(576.0,117.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(620,114.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(598.0,116.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(624.0,115.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\multiput(650.43,327.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(652.72,328.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(642.12,323.92)(-0.744,-0.497){63}{\rule{0.694pt}{0.120pt}}
\multiput(643.56,324.17)(-47.560,-33.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(590.60,290.92)(-1.522,-0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(593.30,291.17)(-45.302,-16.000){2}{\rule{0.650pt}{0.400pt}}
\put(499,274.67){\rule{11.804pt}{0.400pt}}
\multiput(523.50,275.17)(-24.500,-1.000){2}{\rule{5.902pt}{0.400pt}}
\multiput(489.54,275.59)(-2.825,0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(494.27,274.17)(-44.272,9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(440.73,284.59)(-2.766,0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(445.36,283.17)(-43.365,9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(393.45,293.58)(-2.528,0.491){17}{\rule{2.060pt}{0.118pt}}
\multiput(397.72,292.17)(-44.724,10.000){2}{\rule{1.030pt}{0.400pt}}
\multiput(347.27,303.58)(-1.626,0.494){27}{\rule{1.380pt}{0.119pt}}
\multiput(350.14,302.17)(-45.136,15.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(301.78,318.58)(-0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(303.39,317.17)(-47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(254.92,347.00)(-0.498,0.513){69}{\rule{0.120pt}{0.511pt}}
\multiput(255.17,347.00)(-36.000,35.939){2}{\rule{0.400pt}{0.256pt}}
\put(645,325){\circle{12}}
\put(596,292){\circle{12}}
\put(548,276){\circle{12}}
\put(499,275){\circle{12}}
\put(450,284){\circle{12}}
\put(402,293){\circle{12}}
\put(353,303){\circle{12}}
\put(305,318){\circle{12}}
\put(256,347){\circle{12}}
\put(655,245){\usebox{\plotpoint}}
\multiput(651.78,245.58)(-0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(653.39,244.17)(-47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(589.64,274.59)(-5.274,0.477){7}{\rule{3.940pt}{0.115pt}}
\multiput(597.82,273.17)(-39.822,5.000){2}{\rule{1.970pt}{0.400pt}}
\multiput(547.41,279.59)(-3.201,0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(552.71,278.17)(-43.707,8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(482.02,287.61)(-10.509,0.447){3}{\rule{6.500pt}{0.108pt}}
\multiput(495.51,286.17)(-34.509,3.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(450.41,290.59)(-3.201,0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(455.71,289.17)(-43.707,8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(403.61,298.58)(-2.476,0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(407.81,297.17)(-43.807,10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(357.77,308.58)(-1.782,0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(360.89,307.17)(-45.887,14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(311.19,322.58)(-1.027,0.496){45}{\rule{0.917pt}{0.120pt}}
\multiput(313.10,321.17)(-47.097,24.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(263.68,346.58)(-0.575,0.498){77}{\rule{0.560pt}{0.120pt}}
\multiput(264.84,345.17)(-44.838,40.000){2}{\rule{0.280pt}{0.400pt}}
\put(655,245){\makebox(0,0){$\star$}}
\put(606,274){\makebox(0,0){$\star$}}
\put(558,279){\makebox(0,0){$\star$}}
\put(509,287){\makebox(0,0){$\star$}}
\put(461,290){\makebox(0,0){$\star$}}
\put(412,298){\makebox(0,0){$\star$}}
\put(364,308){\makebox(0,0){$\star$}}
\put(315,322){\makebox(0,0){$\star$}}
\put(266,346){\makebox(0,0){$\star$}}
\put(628,279.17){\rule{5.500pt}{0.400pt}}
\multiput(643.58,278.17)(-15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(618.73,281.59)(-2.766,0.489){15}{\rule{2.233pt}{0.118pt}}
\multiput(623.36,280.17)(-43.365,9.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(566.02,290.59)(-4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(573.01,289.17)(-42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(504.02,296.61)(-10.509,0.447){3}{\rule{6.500pt}{0.108pt}}
\multiput(517.51,295.17)(-34.509,3.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(466.31,299.59)(-5.385,0.477){7}{\rule{4.020pt}{0.115pt}}
\multiput(474.66,298.17)(-40.656,5.000){2}{\rule{2.010pt}{0.400pt}}
\multiput(422.20,304.59)(-3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(428.10,303.17)(-42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(376.54,311.59)(-2.825,0.489){15}{\rule{2.278pt}{0.118pt}}
\multiput(381.27,310.17)(-44.272,9.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(331.90,320.58)(-1.430,0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(334.45,319.17)(-45.448,17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(286.04,337.58)(-0.767,0.497){61}{\rule{0.713pt}{0.120pt}}
\multiput(287.52,336.17)(-47.521,32.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(238.92,369.00)(-0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(239.17,369.00)(-20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\put(628,281){\circle*{12}}
\put(580,290){\circle*{12}}
\put(531,296){\circle*{12}}
\put(483,299){\circle*{12}}
\put(434,304){\circle*{12}}
\put(386,311){\circle*{12}}
\put(337,320){\circle*{12}}
\put(289,337){\circle*{12}}
\put(240,369){\circle*{12}}
\end{picture}
